Channel Estimation using 5G Sounding Reference Signals: A Delay-Doppler Domain Approach

Delay-Doppler multicarrier modulation (DDMC) techniques have been among the central topics of research for high-Doppler channels. However, a complete transition to DDMC-based waveforms is not yet practically feasible. This is because 5G NR based waveforms, orthogonal frequency division multiplexing (OFDM) and discrete Fourier transform-spread OFDM (DFT-s-OFDM), remain as the modulation schemes for the sixth-generation radio (6GR). Hence, in this paper, we demonstrate how we can still benefit from DD-domain processing in high-mobility scenarios using 5G NR sounding reference signals (SRSs). By considering a DFT-s-OFDM receiver, we transform each received OFDM symbol into the delay-Doppler (DD) domain, where the channel is then estimated. With this approach, we estimate the DD channel parameters, allowing us to predict the aged channel over OFDM symbols without pilots. To improve channel prediction, we propose a linear joint channel estimation and equalization technique, where we use the detected data in each OFDM symbol to sequentially update our channel estimates. Our simulation results show that the proposed technique significantly outperforms the conventional frequency-domain estimation technique in terms of bit error rate (BER) and normalized mean squared error (NMSE). Furthermore, we show that using only two slots with SRS for initial channel estimation, our method supports pilot-free detection for more than 25 subsequent OFDM symbols.

==> figures/SRSframe.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usepackage{amsmath}
% \usepackage{circuitikz}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,arrows}
 \usetikzlibrary{patterns} 
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
\def\a{-2};
\def\c{0};
\def\h{0.2};
\def\w{0.4};


\draw[fill=green!30](\a+\w,\c+\h)rectangle (\a+11*\w,\c+15*\h);
\draw[fill=orange!60](\a,\c+\h)rectangle (\a+\w,\c+15*\h);
\draw[fill=orange!60](\a,\c)rectangle (\a+15*\w,\c+\h);
\foreach \x in {11,...,14}{
\foreach \y in {0,...,3}{
\draw[fill=blue!60](\a+\x*\w,\c+4*\y*\h+\h)rectangle (\a+\x*\w+\w,\c+4*\y*\h+2*\h);
    }
}

% \draw[pattern color=red!30, opacity=0.3](\a,\c+6*\h)rectangle (\a+15*\w,\c+20*\h);

\draw[xstep=0.4 cm,ystep=0.2 cm,color=black] (\a,\c) grid (\a+15*\w,\c+15*\h);

\def\x{0};\def\y{5};

\def\y{8};
\node at (\a+11*\w+0.125,\c+\y*\h+0.125)(a1){};


\def\x{0};\def\y{0};
\foreach \x in {1,...,14}
\node at (\a+\x*\w+0.125,\c+\y*\h+0.11){\tiny \x};

\def\x{0};\def\y{0};
\foreach \y in {1,...,14}
\node at (\a+\x*\w+0.2,\c+\y*\h+0.11){\tiny \y};

% \node at (\a+\x*\w+0.2,\c+17*\h+0.11){\small $\vdots$};
\node at (\a+7*\w+0.2,\c+16*\h+0.11){\small $\vdots$};

\node[rotate=90] at (\a-0.25,\c+10*\h+0.125){{\footnotesize \rm{Frequency}}};
\node at (\a+7*\w+0.15,\c-0.25){{\footnotesize \rm{Time}}};

\draw[fill=green!30](\a+16*\w,\c)rectangle (\a+16*\w+0.25,\c+0.25)node[xshift=0.8 cm,yshift=-0.15 cm,align=center]{{\small Data signal}};
\def\c{0.5};
\draw[fill=blue!60](\a+16*\w,\c)rectangle (\a+16*\w+0.25,\c+0.25)node[xshift=0.8 cm,yshift=-0.15 cm]{{\small Pilot signal}};

\end{tikzpicture}


